Jump-sparse and sparse recovery using Potts functionals

We recover jump-sparse and sparse signals from blurred incomplete data corrupted by (possibly non-Gaussian) noise using inverse Potts energy functionals. We obtain analytical results (existence of minimizers, complexity) on inverse Potts functionals and provide relations to sparsity problems. We then propose a new optimization method for these functionals which is based on dynamic programming and the alternating direction method of multipliers (ADMM). A series of experiments shows that the proposed method yields very satisfactory jump-sparse and sparse reconstructions, respectively. We highlight the capability of the method by comparing it with classical and recent approaches such as TV minimization (jump-sparse signals), orthogonal matching pursuit, iterative hard thresholding, and iteratively reweighted $\ell^1$ minimization (sparse signals).

==> experiments/L0/allPSNR/runs5/tikz/experimentGauss4/DataGauss.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=300,
ymin=-0.4, ymax=1,
MyAxisStyle,
title={\plottitle},
\extraOptions]
\addplot [
color=blue,
only marks,
mark=*,
mark options={solid},
forget plot
]
coordinates{
 (1,-0.0376965218702262)(4,-0.0124697740627437)(7,-0.0247526308968299)(9,0.0167151722329919)(10,-0.00756404186121671)(12,0.108424110345242)(13,-0.0255413851546383)(14,0.00775703703186965)(15,0.0269387613178885)(18,0.04929036186355)(19,-0.0228435989749777)(20,0.0168547580018444)(22,-0.00685316502819703)(24,-0.0159066299502318)(27,0.0439921766917477)(30,-0.000974090508904512)(32,-0.0300852489786749)(38,-0.0462996595697849)(41,0.0503616810984013)(45,0.0426343156130582)(47,0.111072854333808)(50,0.113906367767292)(53,0.154584635519983)(55,0.104335518630507)(58,0.141276121505455)(59,0.0439504613366755)(61,0.0838787706878881)(63,-0.0211090483625844)(64,-0.125223236066803)(65,-0.0379143691500577)(67,0.0390898574413755)(69,-0.0104546589783459)(70,0.0593762654645664)(72,-0.0894691454000079)(77,-0.0304790238108061)(78,-0.0231001219861545)(79,0.05025731400717)(80,0.0315934452975757)(81,-0.0888676008542497)(83,-0.10899235994353)(84,-0.130570040146566)(85,-0.110536312419527)(86,-0.145706395102253)(88,-0.248826788510509)(90,-0.082309163192767)(92,-0.153973929095843)(94,-0.0563635617849806)(95,-0.0207214189486021)(100,0.233897984284046)(101,0.258728620690403)(103,0.15025489050974)(108,0.146014732758119)(109,0.109160443295135)(113,0.234841796472964)(115,0.445816200218304)(116,0.573809458838832)(119,0.79135725612815)(120,0.82621294650885)(121,0.766781867216607)(123,0.709591256006737)(124,0.505841848745213)(125,0.496813416548538)(126,0.417091971503071)(127,0.367845960299603)(130,0.0641778778374229)(132,0.102341363918425)(133,-0.0184320008211189)(134,0.0129712394514056)(135,-0.0370261598297098)(136,-0.00236070669009123)(137,0.104572211027653)(138,-0.0194163742848342)(141,-0.0139492943896785)(142,0.0770652732694043)(143,0.0654318309948978)(146,0.0479405278019905)(147,-0.0017684857009162)(148,0.0212715118497653)(152,-0.0107135157201901)(153,-0.0220022931124558)(154,0.0111522685550814)(156,0.0488345263041583)(157,-0.058668325809799)(160,0.0568198553525694)(161,0.0433634808831685)(162,0.125828934598008)(163,-0.0759007128791463)(164,0.0935321503423705)(165,0.0533207835693537)(166,0.111430394600979)(167,0.183080198706755)(171,0.163755405688293)(173,0.152682759183279)(175,0.0905019824507567)(178,-0.0352156736949005)(187,-0.18511791484264)(189,-0.311600370982795)(192,-0.207763216992549)(198,0.248291722653714)(199,0.145384663627942)(200,0.261546032935711)(202,0.212482279975421)(204,0.114167649895917)(208,0.121396482459446)(215,-0.105016536616929)(217,-0.000817363374111532)(220,0.0638715104024137)(221,0.0356484310144529)(224,0.0272726400490229)(227,-0.00873931849294924)(228,0.0414212324593824)(231,-0.032600235753033)(232,0.0198184381535328)(233,-0.0234186221068741)(235,0.0184930731851649)(237,0.0502016497840798)(238,0.0355398115881177)(239,-0.00577137025725876)(240,-0.0767551179756547)(242,-0.0480221025380839)(243,-0.0565537639655122)(244,0.080746039903998)(249,-0.0100473538162126)(250,4.35170813537806e-05)(251,0.0136670110170645)(252,0.032429682118106)(255,0.0593902681390076)(256,0.0321423679389143) 
};
\end{axis}
\end{tikzpicture}%

==> experiments/L0/allPSNR/runs5/tikz/experimentGauss4/IterativeHardCon.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=300,
ymin=-4, ymax=10,
MyAxisStyle,
title={\plottitle},
\extraOptions]
\addplot[ycomb,color=red,dashed,mark=o,mark options={solid}] plot coordinates{ (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0) (21,0) (22,0) (23,0) (24,0) (25,0) (26,0) (27,0) (28,0) (29,0) (30,0) (31,0) (32,0) (33,0) (34,0) (35,0) (36,0) (37,0) (38,0) (39,0) (40,0) (41,0) (42,0) (43,0) (44,0) (45,0) (46,0) (47,0) (48,0) (49,0) (50,2) (51,0) (52,0) (53,0) (54,0) (55,0) (56,0) (57,0) (58,0) (59,0) (60,0) (61,0) (62,0) (63,0) (64,0) (65,0) (66,0) (67,0) (68,0) (69,0) (70,0) (71,0) (72,0) (73,0) (74,0) (75,0) (76,0) (77,0) (78,0) (79,0) (80,0) (81,0) (82,0) (83,0) (84,0) (85,0) (86,0) (87,0) (88,0) (89,0) (90,-2) (91,0) (92,0) (93,0) (94,0) (95,0) (96,0) (97,0) (98,0) (99,0) (100,3) (101,0) (102,0) (103,0) (104,0) (105,0) (106,0) (107,0) (108,0) (109,0) (110,0) (111,0) (112,0) (113,0) (114,0) (115,0) (116,0) (117,0) (118,0) (119,0) (120,10) (121,0) (122,0) (123,0) (124,0) (125,0) (126,0) (127,0) (128,0) (129,0) (130,0) (131,0) (132,0) (133,0) (134,0) (135,0) (136,0) (137,0) (138,0) (139,0) (140,0) (141,0) (142,0) (143,0) (144,0) (145,0) (146,0) (147,0) (148,0) (149,0) (150,0) (151,0) (152,0) (153,0) (154,0) (155,0) (156,0) (157,0) (158,0) (159,0) (160,0) (161,0) (162,0) (163,0) (164,0) (165,0) (166,0) (167,0) (168,0) (169,0) (170,2) (171,0) (172,0) (173,0) (174,0) (175,0) (176,0) (177,0) (178,0) (179,0) (180,0) (181,0) (182,0) (183,0) (184,0) (185,0) (186,0) (187,0) (188,0) (189,0) (190,-4) (191,0) (192,0) (193,0) (194,0) (195,0) (196,0) (197,0) (198,0) (199,0) (200,3) (201,0) (202,0) (203,0) (204,0) (205,0) (206,0) (207,0) (208,0) (209,0) (210,0) (211,0) (212,0) (213,0) (214,0) (215,0) (216,0) (217,0) (218,0) (219,0) (220,0) (221,0) (222,0) (223,0) (224,0) (225,0) (226,0) (227,0) (228,0) (229,0) (230,0) (231,0) (232,0) (233,0) (234,0) (235,0) (236,0) (237,0) (238,0) (239,0) (240,0) (241,0) (242,0) (243,0) (244,0) (245,0) (246,0) (247,0) (248,0) (249,0) (250,0) (251,0) (252,0) (253,0) (254,0) (255,0) (256,0) };

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0,0)(300,0) 
};
\addplot [
color=blue,
only marks,
mark=*,
mark options={solid},
forget plot
]
coordinates{
 (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,0)(62,0)(63,0)(64,0)(65,0)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,0)(73,0)(74,0)(75,0)(76,0)(77,0)(78,0)(79,0)(80,0)(81,0)(82,0)(83,0)(84,0)(85,0)(86,0)(87,-2.06095358624598)(88,0)(89,0)(90,0)(91,0)(92,0)(93,0)(94,0)(95,0)(96,0)(97,0)(98,0)(99,0)(100,0)(101,0)(102,2.5505326275347)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,0)(115,0)(116,0)(117,0)(118,0)(119,0)(120,7.34494193641441)(121,2.47661719174536)(122,0)(123,0)(124,0)(125,0)(126,0)(127,0)(128,0)(129,0)(130,0)(131,0)(132,0)(133,0)(134,0)(135,0)(136,0)(137,0)(138,0)(139,0)(140,0)(141,0)(142,0)(143,0)(144,0)(145,0)(146,0)(147,0)(148,0)(149,0)(150,0)(151,0)(152,0)(153,0)(154,0)(155,0)(156,0)(157,0)(158,0)(159,0)(160,0)(161,0)(162,0)(163,0)(164,0)(165,0)(166,0)(167,0)(168,1.71751220379477)(169,0)(170,0)(171,0)(172,0)(173,0)(174,0)(175,0)(176,0)(177,0)(178,0)(179,0)(180,0)(181,0)(182,0)(183,0)(184,0)(185,0)(186,0)(187,0)(188,0)(189,-3.36573356792335)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,0)(201,2.99151576545127)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,0)(210,0)(211,0)(212,0)(213,0)(214,0)(215,0)(216,0)(217,0)(218,0)(219,0)(220,0)(221,0)(222,0)(223,0)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,0)(249,0)(250,0)(251,0)(252,0)(253,0)(254,0)(255,0)(256,0) 
};
\end{axis}
\end{tikzpicture}%

==> experiments/L0/allPSNR/runs5/tikz/experimentGauss4/IterativeHardLag.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=300,
ymin=-4, ymax=10,
MyAxisStyle,
title={\plottitle},
\extraOptions]
\addplot[ycomb,color=red,dashed,mark=o,mark options={solid}] plot coordinates{ (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0) (21,0) (22,0) (23,0) (24,0) (25,0) (26,0) (27,0) (28,0) (29,0) (30,0) (31,0) (32,0) (33,0) (34,0) (35,0) (36,0) (37,0) (38,0) (39,0) (40,0) (41,0) (42,0) (43,0) (44,0) (45,0) (46,0) (47,0) (48,0) (49,0) (50,2) (51,0) (52,0) (53,0) (54,0) (55,0) (56,0) (57,0) (58,0) (59,0) (60,0) (61,0) (62,0) (63,0) (64,0) (65,0) (66,0) (67,0) (68,0) (69,0) (70,0) (71,0) (72,0) (73,0) (74,0) (75,0) (76,0) (77,0) (78,0) (79,0) (80,0) (81,0) (82,0) (83,0) (84,0) (85,0) (86,0) (87,0) (88,0) (89,0) (90,-2) (91,0) (92,0) (93,0) (94,0) (95,0) (96,0) (97,0) (98,0) (99,0) (100,3) (101,0) (102,0) (103,0) (104,0) (105,0) (106,0) (107,0) (108,0) (109,0) (110,0) (111,0) (112,0) (113,0) (114,0) (115,0) (116,0) (117,0) (118,0) (119,0) (120,10) (121,0) (122,0) (123,0) (124,0) (125,0) (126,0) (127,0) (128,0) (129,0) (130,0) (131,0) (132,0) (133,0) (134,0) (135,0) (136,0) (137,0) (138,0) (139,0) (140,0) (141,0) (142,0) (143,0) (144,0) (145,0) (146,0) (147,0) (148,0) (149,0) (150,0) (151,0) (152,0) (153,0) (154,0) (155,0) (156,0) (157,0) (158,0) (159,0) (160,0) (161,0) (162,0) (163,0) (164,0) (165,0) (166,0) (167,0) (168,0) (169,0) (170,2) (171,0) (172,0) (173,0) (174,0) (175,0) (176,0) (177,0) (178,0) (179,0) (180,0) (181,0) (182,0) (183,0) (184,0) (185,0) (186,0) (187,0) (188,0) (189,0) (190,-4) (191,0) (192,0) (193,0) (194,0) (195,0) (196,0) (197,0) (198,0) (199,0) (200,3) (201,0) (202,0) (203,0) (204,0) (205,0) (206,0) (207,0) (208,0) (209,0) (210,0) (211,0) (212,0) (213,0) (214,0) (215,0) (216,0) (217,0) (218,0) (219,0) (220,0) (221,0) (222,0) (223,0) (224,0) (225,0) (226,0) (227,0) (228,0) (229,0) (230,0) (231,0) (232,0) (233,0) (234,0) (235,0) (236,0) (237,0) (238,0) (239,0) (240,0) (241,0) (242,0) (243,0) (244,0) (245,0) (246,0) (247,0) (248,0) (249,0) (250,0) (251,0) (252,0) (253,0) (254,0) (255,0) (256,0) };

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0,0)(300,0) 
};
\addplot [
color=blue,
only marks,
mark=*,
mark options={solid},
forget plot
]
coordinates{
 (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0.0219366596506463)(47,0.177058974106806)(48,0.194598170242417)(49,0.138693353152164)(50,0.0732050217215376)(51,0.0494911725936619)(52,0.0946161913520367)(53,0.202501436717573)(54,0.331529222879014)(55,0.411586904895847)(56,0.362022179352138)(57,0.118056931547315)(58,0)(59,0)(60,0)(61,0)(62,0)(63,0)(64,0)(65,-0.484882323269735)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,0)(73,0)(74,0)(75,0)(76,0)(77,0)(78,0)(79,0)(80,0)(81,0)(82,0)(83,0)(84,0)(85,0)(86,0)(87,-0.250746634078841)(88,-0.508703594393543)(89,-0.547060136417062)(90,-0.466254842652714)(91,-0.349797496686626)(92,-0.246747502075946)(93,-0.169859323900011)(94,-0.106816051611217)(95,0)(96,0)(97,0.148869016327989)(98,0.248188894929732)(99,0.32984978161955)(100,0.386919750247389)(101,0.426541256298713)(102,0.465120453269822)(103,0.515662190526379)(104,0.573755695194108)(105,0.609987645386841)(106,0)(107,0)(108,0)(109,-0.35952578322532)(110,-0.894393574759123)(111,0)(112,0)(113,0)(114,0)(115,0)(116,0)(117,0.746458317356967)(118,1.47811344758905)(119,1.9515648530494)(120,2.08750169122812)(121,1.88542020484293)(122,1.41737523546433)(123,0.803038771240428)(124,0.175040881605028)(125,0)(126,0)(127,0)(128,0)(129,0)(130,0)(131,-0.303048077076228)(132,-0.0497933128848303)(133,0)(134,0)(135,0)(136,0)(137,0)(138,0)(139,0)(140,0)(141,0)(142,0.494956115240033)(143,0.0442146354007575)(144,0)(145,0)(146,0)(147,0)(148,0)(149,0)(150,0)(151,0)(152,0)(153,0)(154,0)(155,0)(156,0)(157,0)(158,0)(159,0)(160,0)(161,0)(162,0)(163,0)(164,0)(165,0)(166,0)(167,0)(168,0)(169,0.389339748915478)(170,0.70046228230238)(171,0.704994739241501)(172,0.383577770236624)(173,0)(174,0)(175,0)(176,0)(177,0)(178,0)(179,0)(180,0)(181,0)(182,-0.841554689091431)(183,0)(184,0)(185,0)(186,0)(187,0)(188,0)(189,-0.272707786226021)(190,-0.802176202698187)(191,-1.13296400874712)(192,-1.18861287082937)(193,-0.951519786757921)(194,0)(195,0.0135701193639533)(196,0.515421469748655)(197,0.864012472930233)(198,0.991222647306544)(199,0.894108176834667)(200,0.631793724408024)(201,0.303368653799765)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,0)(210,0)(211,0)(212,0)(213,0)(214,0)(215,0)(216,0)(217,0)(218,0)(219,0)(220,0)(221,0)(222,0)(223,0)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,0)(249,0)(250,0)(251,0)(252,0)(253,0)(254,0)(255,0)(256,0) 
};
\end{axis}
\end{tikzpicture}%

==> experiments/L0/allPSNR/runs5/tikz/experimentGauss4/IterativeReweight.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=300,
ymin=-4, ymax=10,
MyAxisStyle,
title={\plottitle},
\extraOptions]
\addplot[ycomb,color=red,dashed,mark=o,mark options={solid}] plot coordinates{ (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0) (21,0) (22,0) (23,0) (24,0) (25,0) (26,0) (27,0) (28,0) (29,0) (30,0) (31,0) (32,0) (33,0) (34,0) (35,0) (36,0) (37,0) (38,0) (39,0) (40,0) (41,0) (42,0) (43,0) (44,0) (45,0) (46,0) (47,0) (48,0) (49,0) (50,2) (51,0) (52,0) (53,0) (54,0) (55,0) (56,0) (57,0) (58,0) (59,0) (60,0) (61,0) (62,0) (63,0) (64,0) (65,0) (66,0) (67,0) (68,0) (69,0) (70,0) (71,0) (72,0) (73,0) (74,0) (75,0) (76,0) (77,0) (78,0) (79,0) (80,0) (81,0) (82,0) (83,0) (84,0) (85,0) (86,0) (87,0) (88,0) (89,0) (90,-2) (91,0) (92,0) (93,0) (94,0) (95,0) (96,0) (97,0) (98,0) (99,0) (100,3) (101,0) (102,0) (103,0) (104,0) (105,0) (106,0) (107,0) (108,0) (109,0) (110,0) (111,0) (112,0) (113,0) (114,0) (115,0) (116,0) (117,0) (118,0) (119,0) (120,10) (121,0) (122,0) (123,0) (124,0) (125,0) (126,0) (127,0) (128,0) (129,0) (130,0) (131,0) (132,0) (133,0) (134,0) (135,0) (136,0) (137,0) (138,0) (139,0) (140,0) (141,0) (142,0) (143,0) (144,0) (145,0) (146,0) (147,0) (148,0) (149,0) (150,0) (151,0) (152,0) (153,0) (154,0) (155,0) (156,0) (157,0) (158,0) (159,0) (160,0) (161,0) (162,0) (163,0) (164,0) (165,0) (166,0) (167,0) (168,0) (169,0) (170,2) (171,0) (172,0) (173,0) (174,0) (175,0) (176,0) (177,0) (178,0) (179,0) (180,0) (181,0) (182,0) (183,0) (184,0) (185,0) (186,0) (187,0) (188,0) (189,0) (190,-4) (191,0) (192,0) (193,0) (194,0) (195,0) (196,0) (197,0) (198,0) (199,0) (200,3) (201,0) (202,0) (203,0) (204,0) (205,0) (206,0) (207,0) (208,0) (209,0) (210,0) (211,0) (212,0) (213,0) (214,0) (215,0) (216,0) (217,0) (218,0) (219,0) (220,0) (221,0) (222,0) (223,0) (224,0) (225,0) (226,0) (227,0) (228,0) (229,0) (230,0) (231,0) (232,0) (233,0) (234,0) (235,0) (236,0) (237,0) (238,0) (239,0) (240,0) (241,0) (242,0) (243,0) (244,0) (245,0) (246,0) (247,0) (248,0) (249,0) (250,0) (251,0) (252,0) (253,0) (254,0) (255,0) (256,0) };

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0,0)(300,0) 
};
\addplot [
color=blue,
only marks,
mark=*,
mark options={solid},
forget plot
]
coordinates{
 (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,1.30072314671789)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,0)(62,0)(63,0)(64,0)(65,0)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,0)(73,0)(74,0)(75,0)(76,0)(77,0)(78,0)(79,0)(80,0)(81,0)(82,0)(83,0)(84,0)(85,0)(86,0)(87,0)(88,0)(89,-1.99925840287854)(90,0)(91,0)(92,0)(93,0)(94,0)(95,0)(96,0)(97,0)(98,0)(99,0)(100,0)(101,0)(102,2.36354824276968)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,0)(115,0)(116,0)(117,0)(118,0)(119,0)(120,9.81690764290285)(121,0)(122,0)(123,0)(124,0)(125,0)(126,0)(127,0)(128,0)(129,0)(130,0)(131,0)(132,0)(133,0)(134,0)(135,0)(136,0)(137,0)(138,0)(139,0)(140,0)(141,0)(142,0)(143,0)(144,0)(145,0)(146,0)(147,0)(148,0)(149,0)(150,0)(151,0)(152,0)(153,0)(154,0)(155,0)(156,0)(157,0)(158,0)(159,0)(160,0)(161,0)(162,0)(163,0)(164,0)(165,0)(166,0)(167,0)(168,0)(169,0)(170,1.64300427749625)(171,0)(172,0)(173,0)(174,0)(175,0)(176,0)(177,0)(178,0)(179,0)(180,0)(181,0)(182,0)(183,0)(184,0)(185,0)(186,0)(187,0)(188,0)(189,-3.16255159296398)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,2.77036660220174)(201,0)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,0)(210,0)(211,0)(212,0)(213,0)(214,0)(215,0)(216,0)(217,0)(218,0)(219,0)(220,0)(221,0)(222,0)(223,0)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,0)(249,0)(250,0)(251,0)(252,0)(253,0)(254,0)(255,0)(256,0) 
};
\end{axis}
\end{tikzpicture}%

==> experiments/L0/allPSNR/runs5/tikz/experimentGauss4/L2iBP_YALL.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=300,
ymin=-4, ymax=10,
MyAxisStyle,
title={\plottitle},
\extraOptions]
\addplot[ycomb,color=red,dashed,mark=o,mark options={solid}] plot coordinates{ (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0) (21,0) (22,0) (23,0) (24,0) (25,0) (26,0) (27,0) (28,0) (29,0) (30,0) (31,0) (32,0) (33,0) (34,0) (35,0) (36,0) (37,0) (38,0) (39,0) (40,0) (41,0) (42,0) (43,0) (44,0) (45,0) (46,0) (47,0) (48,0) (49,0) (50,2) (51,0) (52,0) (53,0) (54,0) (55,0) (56,0) (57,0) (58,0) (59,0) (60,0) (61,0) (62,0) (63,0) (64,0) (65,0) (66,0) (67,0) (68,0) (69,0) (70,0) (71,0) (72,0) (73,0) (74,0) (75,0) (76,0) (77,0) (78,0) (79,0) (80,0) (81,0) (82,0) (83,0) (84,0) (85,0) (86,0) (87,0) (88,0) (89,0) (90,-2) (91,0) (92,0) (93,0) (94,0) (95,0) (96,0) (97,0) (98,0) (99,0) (100,3) (101,0) (102,0) (103,0) (104,0) (105,0) (106,0) (107,0) (108,0) (109,0) (110,0) (111,0) (112,0) (113,0) (114,0) (115,0) (116,0) (117,0) (118,0) (119,0) (120,10) (121,0) (122,0) (123,0) (124,0) (125,0) (126,0) (127,0) (128,0) (129,0) (130,0) (131,0) (132,0) (133,0) (134,0) (135,0) (136,0) (137,0) (138,0) (139,0) (140,0) (141,0) (142,0) (143,0) (144,0) (145,0) (146,0) (147,0) (148,0) (149,0) (150,0) (151,0) (152,0) (153,0) (154,0) (155,0) (156,0) (157,0) (158,0) (159,0) (160,0) (161,0) (162,0) (163,0) (164,0) (165,0) (166,0) (167,0) (168,0) (169,0) (170,2) (171,0) (172,0) (173,0) (174,0) (175,0) (176,0) (177,0) (178,0) (179,0) (180,0) (181,0) (182,0) (183,0) (184,0) (185,0) (186,0) (187,0) (188,0) (189,0) (190,-4) (191,0) (192,0) (193,0) (194,0) (195,0) (196,0) (197,0) (198,0) (199,0) (200,3) (201,0) (202,0) (203,0) (204,0) (205,0) (206,0) (207,0) (208,0) (209,0) (210,0) (211,0) (212,0) (213,0) (214,0) (215,0) (216,0) (217,0) (218,0) (219,0) (220,0) (221,0) (222,0) (223,0) (224,0) (225,0) (226,0) (227,0) (228,0) (229,0) (230,0) (231,0) (232,0) (233,0) (234,0) (235,0) (236,0) (237,0) (238,0) (239,0) (240,0) (241,0) (242,0) (243,0) (244,0) (245,0) (246,0) (247,0) (248,0) (249,0) (250,0) (251,0) (252,0) (253,0) (254,0) (255,0) (256,0) };

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0,0)(300,0) 
};
\addplot [
color=blue,
only marks,
mark=*,
mark options={solid},
forget plot
]
coordinates{
 (1,1.55935737857107e-19)(2,-7.16625497232436e-19)(3,-7.16625497232436e-19)(4,3.58312748616218e-19)(5,1.79156374308109e-19)(6,-4.47890935770273e-20)(7,0)(8,7.16625497232436e-19)(9,-7.16625497232436e-19)(10,-1.43325099446487e-18)(11,-1.43325099446487e-18)(12,-1.43325099446487e-18)(13,0)(14,1.43325099446487e-18)(15,1.43325099446487e-18)(16,-1.43325099446487e-18)(17,0)(18,-3.11871475714214e-19)(19,0)(20,0)(21,0)(22,1.43325099446487e-18)(23,0)(24,0)(25,3.58312748616218e-19)(26,-3.58312748616218e-19)(27,0)(28,0)(29,2.23945467885136e-20)(30,7.00862199219162e-20)(31,1.79156374308109e-19)(32,-1.79156374308109e-19)(33,7.79678689285534e-20)(34,-3.58312748616218e-19)(35,1.40172439843832e-19)(36,-2.92379508482075e-20)(37,-9.74598361606917e-21)(38,0)(39,0)(40,0)(41,0)(42,-2.86650198892974e-18)(43,0)(44,-2.86650198892974e-18)(45,2.86650198892974e-18)(46,0)(47,0)(48,0)(49,-5.73300397785949e-18)(50,-5.01637848062705e-18)(51,3.22481473754596e-18)(52,3.49354929900813e-18)(53,0.701486275356657)(54,3.63911385313346e-18)(55,-4.74764391916489e-18)(56,-1.43325099446487e-18)(57,4.29975298339462e-18)(58,-5.73300397785949e-18)(59,0)(60,2.86650198892974e-18)(61,0)(62,0)(63,0)(64,0)(65,-2.43649590401729e-20)(66,0)(67,7.16625497232436e-19)(68,0)(69,1.43325099446487e-18)(70,0)(71,0)(72,0)(73,0)(74,0)(75,0)(76,0)(77,0)(78,0)(79,0)(80,6.23742951428427e-19)(81,0)(82,-1.43325099446487e-18)(83,0)(84,-5.73300397785949e-18)(85,-7.16625497232436e-19)(86,2.50818924031353e-18)(87,3.09044745681488e-18)(88,-1.33353607603816)(89,8.95781871540545e-19)(90,-7.16625497232436e-19)(91,-2.14987649169731e-18)(92,-5.73300397785949e-18)(93,0)(94,0)(95,-4.27126036831406e-20)(96,7.16625497232436e-19)(97,2.86650198892974e-18)(98,0)(99,0)(100,2.86650198892974e-18)(101,2.32903286600542e-18)(102,1.34939234129315)(103,3.35918201827704e-18)(104,3.58312748616218e-18)(105,2.14987649169731e-18)(106,0)(107,5.73300397785949e-18)(108,0)(109,2.86650198892974e-18)(110,-6.23742951428427e-19)(111,0)(112,0)(113,-6.23742951428427e-19)(114,2.86650198892974e-18)(115,0)(116,5.73300397785949e-18)(117,-6.09131672647571e-18)(118,-4.83722210631894e-18)(119,3.542537370108e-18)(120,6.62550889121389)(121,2.53946548214228)(122,-5.01637848062705e-18)(123,7.16625497232436e-19)(124,0)(125,2.86650198892974e-18)(126,-4.29975298339462e-18)(127,2.86650198892974e-18)(128,0)(129,0)(130,0)(131,0)(132,0)(133,0)(134,0)(135,0)(136,-2.18641585773768e-20)(137,0)(138,0)(139,3.11871475714214e-19)(140,0)(141,0)(142,2.86650198892974e-18)(143,0)(144,0)(145,0)(146,0)(147,-1.43325099446487e-18)(148,0)(149,0)(150,0)(151,0)(152,0)(153,0)(154,0)(155,0)(156,1.43325099446487e-18)(157,0)(158,0)(159,-6.23742951428427e-19)(160,0)(161,6.23742951428427e-19)(162,0)(163,-2.86650198892974e-18)(164,-5.73300397785949e-18)(165,5.73300397785949e-18)(166,-5.73300397785949e-18)(167,-4.12059660908651e-18)(168,-3.58312748616218e-18)(169,0.991605656065114)(170,2.57537288067907e-18)(171,5.9121603521676e-18)(172,4.47890935770273e-18)(173,2.14987649169731e-18)(174,-5.73300397785949e-18)(175,0)(176,-2.86650198892974e-18)(177,0)(178,1.43325099446487e-18)(179,-7.16625497232436e-19)(180,-3.89839344642767e-20)(181,-1.43325099446487e-18)(182,0)(183,2.86650198892974e-18)(184,0)(185,-5.54723888625147e-18)(186,-1.43325099446487e-18)(187,1.52282918161893e-18)(188,-0.760362007807192)(189,-0.813126382574111)(190,6.26386438348391e-18)(191,1.43325099446487e-18)(192,5.73300397785949e-18)(193,1.43325099446487e-18)(194,-1.79156374308109e-19)(195,0)(196,-6.23742951428427e-19)(197,0)(198,0)(199,-7.16625497232436e-19)(200,1.79156374308109e-19)(201,1.78836524789037)(202,-3.13523655039191e-18)(203,-5.73300397785949e-18)(204,-4.29975298339462e-18)(205,-4.29975298339462e-18)(206,-4.29975298339462e-18)(207,0)(208,6.23742951428427e-19)(209,-2.86650198892974e-18)(210,6.23742951428427e-19)(211,-1.55935737857107e-19)(212,-9.99999022362832e-24)(213,0)(214,0)(215,0)(216,0)(217,0)(218,0)(219,7.16625497232436e-19)(220,0)(221,-1.43325099446487e-18)(222,-1.43325099446487e-18)(223,0)(224,0)(225,-1.43325099446487e-18)(226,-1.43325099446487e-18)(227,0)(228,0)(229,0)(230,-7.16625497232436e-19)(231,0)(232,0)(233,0)(234,3.58312748616218e-19)(235,0)(236,0)(237,7.00862199219162e-20)(238,1.79156374308109e-19)(239,3.58312748616218e-19)(240,3.58312748616218e-19)(241,0)(242,0)(243,0)(244,-7.79678689285534e-20)(245,-1.79156374308109e-19)(246,-4.47890935770273e-20)(247,0)(248,0)(249,0)(250,-1.43325099446487e-18)(251,0)(252,0)(253,-1.43325099446487e-18)(254,0)(255,0)(256,1.43325099446487e-18) 
};
\end{axis}
\end{tikzpicture}%

==> experiments/L0/allPSNR/runs5/tikz/experimentGauss4/L2iSpars_DirectADMM.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=300,
ymin=-4, ymax=10,
MyAxisStyle,
title={\plottitle},
\extraOptions]
\addplot[ycomb,color=red,dashed,mark=o,mark options={solid}] plot coordinates{ (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0) (21,0) (22,0) (23,0) (24,0) (25,0) (26,0) (27,0) (28,0) (29,0) (30,0) (31,0) (32,0) (33,0) (34,0) (35,0) (36,0) (37,0) (38,0) (39,0) (40,0) (41,0) (42,0) (43,0) (44,0) (45,0) (46,0) (47,0) (48,0) (49,0) (50,2) (51,0) (52,0) (53,0) (54,0) (55,0) (56,0) (57,0) (58,0) (59,0) (60,0) (61,0) (62,0) (63,0) (64,0) (65,0) (66,0) (67,0) (68,0) (69,0) (70,0) (71,0) (72,0) (73,0) (74,0) (75,0) (76,0) (77,0) (78,0) (79,0) (80,0) (81,0) (82,0) (83,0) (84,0) (85,0) (86,0) (87,0) (88,0) (89,0) (90,-2) (91,0) (92,0) (93,0) (94,0) (95,0) (96,0) (97,0) (98,0) (99,0) (100,3) (101,0) (102,0) (103,0) (104,0) (105,0) (106,0) (107,0) (108,0) (109,0) (110,0) (111,0) (112,0) (113,0) (114,0) (115,0) (116,0) (117,0) (118,0) (119,0) (120,10) (121,0) (122,0) (123,0) (124,0) (125,0) (126,0) (127,0) (128,0) (129,0) (130,0) (131,0) (132,0) (133,0) (134,0) (135,0) (136,0) (137,0) (138,0) (139,0) (140,0) (141,0) (142,0) (143,0) (144,0) (145,0) (146,0) (147,0) (148,0) (149,0) (150,0) (151,0) (152,0) (153,0) (154,0) (155,0) (156,0) (157,0) (158,0) (159,0) (160,0) (161,0) (162,0) (163,0) (164,0) (165,0) (166,0) (167,0) (168,0) (169,0) (170,2) (171,0) (172,0) (173,0) (174,0) (175,0) (176,0) (177,0) (178,0) (179,0) (180,0) (181,0) (182,0) (183,0) (184,0) (185,0) (186,0) (187,0) (188,0) (189,0) (190,-4) (191,0) (192,0) (193,0) (194,0) (195,0) (196,0) (197,0) (198,0) (199,0) (200,3) (201,0) (202,0) (203,0) (204,0) (205,0) (206,0) (207,0) (208,0) (209,0) (210,0) (211,0) (212,0) (213,0) (214,0) (215,0) (216,0) (217,0) (218,0) (219,0) (220,0) (221,0) (222,0) (223,0) (224,0) (225,0) (226,0) (227,0) (228,0) (229,0) (230,0) (231,0) (232,0) (233,0) (234,0) (235,0) (236,0) (237,0) (238,0) (239,0) (240,0) (241,0) (242,0) (243,0) (244,0) (245,0) (246,0) (247,0) (248,0) (249,0) (250,0) (251,0) (252,0) (253,0) (254,0) (255,0) (256,0) };

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0,0)(300,0) 
};
\addplot [
color=blue,
only marks,
mark=*,
mark options={solid},
forget plot
]
coordinates{
 (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,1.83116075852346)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,0)(62,0)(63,0)(64,0)(65,0)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,0)(73,0)(74,0)(75,0)(76,0)(77,0)(78,0)(79,0)(80,0)(81,0)(82,0)(83,0)(84,0)(85,0)(86,0)(87,0)(88,0)(89,0)(90,-2.59615951854024)(91,0)(92,0)(93,0)(94,0)(95,0)(96,0)(97,0)(98,0)(99,0)(100,1.60847068122558)(101,1.3641487502549)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,0)(115,0)(116,0)(117,0)(118,0)(119,0)(120,9.87426860863966)(121,0)(122,0)(123,0)(124,0)(125,0)(126,0)(127,0)(128,0)(129,0)(130,0)(131,0)(132,0)(133,0)(134,0)(135,0)(136,0)(137,0)(138,0)(139,0)(140,0)(141,0)(142,0)(143,0)(144,0)(145,0)(146,0)(147,0)(148,0)(149,0)(150,0)(151,0)(152,0)(153,0)(154,0)(155,0)(156,0)(157,0)(158,0)(159,0)(160,0)(161,0)(162,0)(163,0)(164,0)(165,0)(166,0)(167,0)(168,0)(169,0)(170,2.01580489823686)(171,0)(172,0)(173,0)(174,0)(175,0)(176,0)(177,0)(178,0)(179,0)(180,0)(181,0)(182,0)(183,0)(184,0)(185,0)(186,0)(187,0)(188,-1.48975656900338)(189,-2.06971181180908)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,2.98176997927091)(201,0)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,0)(210,0)(211,0)(212,0)(213,0)(214,0)(215,0)(216,0)(217,0)(218,0)(219,0)(220,0)(221,0)(222,0)(223,0)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,0)(249,0)(250,0)(251,0)(252,0)(253,0)(254,0)(255,0)(256,0) 
};
\end{axis}
\end{tikzpicture}%

==> experiments/L0/allPSNR/runs5/tikz/experimentGauss4/L2iSpars_PottsADMM.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=300,
ymin=-4, ymax=10,
MyAxisStyle,
title={\plottitle},
\extraOptions]
\addplot[ycomb,color=red,dashed,mark=o,mark options={solid}] plot coordinates{ (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0) (21,0) (22,0) (23,0) (24,0) (25,0) (26,0) (27,0) (28,0) (29,0) (30,0) (31,0) (32,0) (33,0) (34,0) (35,0) (36,0) (37,0) (38,0) (39,0) (40,0) (41,0) (42,0) (43,0) (44,0) (45,0) (46,0) (47,0) (48,0) (49,0) (50,2) (51,0) (52,0) (53,0) (54,0) (55,0) (56,0) (57,0) (58,0) (59,0) (60,0) (61,0) (62,0) (63,0) (64,0) (65,0) (66,0) (67,0) (68,0) (69,0) (70,0) (71,0) (72,0) (73,0) (74,0) (75,0) (76,0) (77,0) (78,0) (79,0) (80,0) (81,0) (82,0) (83,0) (84,0) (85,0) (86,0) (87,0) (88,0) (89,0) (90,-2) (91,0) (92,0) (93,0) (94,0) (95,0) (96,0) (97,0) (98,0) (99,0) (100,3) (101,0) (102,0) (103,0) (104,0) (105,0) (106,0) (107,0) (108,0) (109,0) (110,0) (111,0) (112,0) (113,0) (114,0) (115,0) (116,0) (117,0) (118,0) (119,0) (120,10) (121,0) (122,0) (123,0) (124,0) (125,0) (126,0) (127,0) (128,0) (129,0) (130,0) (131,0) (132,0) (133,0) (134,0) (135,0) (136,0) (137,0) (138,0) (139,0) (140,0) (141,0) (142,0) (143,0) (144,0) (145,0) (146,0) (147,0) (148,0) (149,0) (150,0) (151,0) (152,0) (153,0) (154,0) (155,0) (156,0) (157,0) (158,0) (159,0) (160,0) (161,0) (162,0) (163,0) (164,0) (165,0) (166,0) (167,0) (168,0) (169,0) (170,2) (171,0) (172,0) (173,0) (174,0) (175,0) (176,0) (177,0) (178,0) (179,0) (180,0) (181,0) (182,0) (183,0) (184,0) (185,0) (186,0) (187,0) (188,0) (189,0) (190,-4) (191,0) (192,0) (193,0) (194,0) (195,0) (196,0) (197,0) (198,0) (199,0) (200,3) (201,0) (202,0) (203,0) (204,0) (205,0) (206,0) (207,0) (208,0) (209,0) (210,0) (211,0) (212,0) (213,0) (214,0) (215,0) (216,0) (217,0) (218,0) (219,0) (220,0) (221,0) (222,0) (223,0) (224,0) (225,0) (226,0) (227,0) (228,0) (229,0) (230,0) (231,0) (232,0) (233,0) (234,0) (235,0) (236,0) (237,0) (238,0) (239,0) (240,0) (241,0) (242,0) (243,0) (244,0) (245,0) (246,0) (247,0) (248,0) (249,0) (250,0) (251,0) (252,0) (253,0) (254,0) (255,0) (256,0) };

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0,0)(300,0) 
};
\addplot [
color=blue,
only marks,
mark=*,
mark options={solid},
forget plot
]
coordinates{
 (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,1.83955794260909)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,0)(62,0)(63,0)(64,0)(65,0)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,0)(73,0)(74,0)(75,0)(76,0)(77,0)(78,0)(79,0)(80,0)(81,0)(82,0)(83,0)(84,0)(85,0)(86,0)(87,0)(88,0)(89,-2.40228853705985)(90,0)(91,0)(92,0)(93,0)(94,0)(95,0)(96,0)(97,0)(98,0)(99,0)(100,0)(101,2.75581428259974)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,0)(115,0)(116,0)(117,0)(118,0)(119,0)(120,9.87128428636083)(121,0)(122,0)(123,0)(124,0)(125,0)(126,0)(127,0)(128,0)(129,0)(130,0)(131,0)(132,0)(133,0)(134,0)(135,0)(136,0)(137,0)(138,0)(139,0)(140,0)(141,0)(142,0)(143,0)(144,0)(145,0)(146,0)(147,0)(148,0)(149,0)(150,0)(151,0)(152,0)(153,0)(154,0)(155,0)(156,0)(157,0)(158,0)(159,0)(160,0)(161,0)(162,0)(163,0)(164,0)(165,0)(166,0)(167,0)(168,0)(169,0)(170,1.99658540997772)(171,0)(172,0)(173,0)(174,0)(175,0)(176,0)(177,0)(178,0)(179,0)(180,0)(181,0)(182,0)(183,0)(184,0)(185,0)(186,0)(187,0)(188,0)(189,0)(190,-3.59907689439142)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,3.23429618377242)(201,0)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,0)(210,0)(211,0)(212,0)(213,0)(214,0)(215,0)(216,0)(217,0)(218,0)(219,0)(220,0)(221,0)(222,0)(223,0)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,0)(249,0)(250,0)(251,0)(252,0)(253,0)(254,0)(255,0)(256,0) 
};
\end{axis}
\end{tikzpicture}%

==> experiments/L0/allPSNR/runs5/tikz/experimentGauss4/OMP.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=300,
ymin=-4, ymax=10,
MyAxisStyle,
title={\plottitle},
\extraOptions]
\addplot[ycomb,color=red,dashed,mark=o,mark options={solid}] plot coordinates{ (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0) (21,0) (22,0) (23,0) (24,0) (25,0) (26,0) (27,0) (28,0) (29,0) (30,0) (31,0) (32,0) (33,0) (34,0) (35,0) (36,0) (37,0) (38,0) (39,0) (40,0) (41,0) (42,0) (43,0) (44,0) (45,0) (46,0) (47,0) (48,0) (49,0) (50,2) (51,0) (52,0) (53,0) (54,0) (55,0) (56,0) (57,0) (58,0) (59,0) (60,0) (61,0) (62,0) (63,0) (64,0) (65,0) (66,0) (67,0) (68,0) (69,0) (70,0) (71,0) (72,0) (73,0) (74,0) (75,0) (76,0) (77,0) (78,0) (79,0) (80,0) (81,0) (82,0) (83,0) (84,0) (85,0) (86,0) (87,0) (88,0) (89,0) (90,-2) (91,0) (92,0) (93,0) (94,0) (95,0) (96,0) (97,0) (98,0) (99,0) (100,3) (101,0) (102,0) (103,0) (104,0) (105,0) (106,0) (107,0) (108,0) (109,0) (110,0) (111,0) (112,0) (113,0) (114,0) (115,0) (116,0) (117,0) (118,0) (119,0) (120,10) (121,0) (122,0) (123,0) (124,0) (125,0) (126,0) (127,0) (128,0) (129,0) (130,0) (131,0) (132,0) (133,0) (134,0) (135,0) (136,0) (137,0) (138,0) (139,0) (140,0) (141,0) (142,0) (143,0) (144,0) (145,0) (146,0) (147,0) (148,0) (149,0) (150,0) (151,0) (152,0) (153,0) (154,0) (155,0) (156,0) (157,0) (158,0) (159,0) (160,0) (161,0) (162,0) (163,0) (164,0) (165,0) (166,0) (167,0) (168,0) (169,0) (170,2) (171,0) (172,0) (173,0) (174,0) (175,0) (176,0) (177,0) (178,0) (179,0) (180,0) (181,0) (182,0) (183,0) (184,0) (185,0) (186,0) (187,0) (188,0) (189,0) (190,-4) (191,0) (192,0) (193,0) (194,0) (195,0) (196,0) (197,0) (198,0) (199,0) (200,3) (201,0) (202,0) (203,0) (204,0) (205,0) (206,0) (207,0) (208,0) (209,0) (210,0) (211,0) (212,0) (213,0) (214,0) (215,0) (216,0) (217,0) (218,0) (219,0) (220,0) (221,0) (222,0) (223,0) (224,0) (225,0) (226,0) (227,0) (228,0) (229,0) (230,0) (231,0) (232,0) (233,0) (234,0) (235,0) (236,0) (237,0) (238,0) (239,0) (240,0) (241,0) (242,0) (243,0) (244,0) (245,0) (246,0) (247,0) (248,0) (249,0) (250,0) (251,0) (252,0) (253,0) (254,0) (255,0) (256,0) };

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0,0)(300,0) 
};
\addplot [
color=blue,
only marks,
mark=*,
mark options={solid},
forget plot
]
coordinates{
 (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,1.83837121772155)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,0)(62,0)(63,0)(64,0)(65,0)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,0)(73,0)(74,0)(75,0)(76,0)(77,0)(78,0)(79,0)(80,0)(81,0)(82,0)(83,0)(84,0)(85,0)(86,0)(87,-2.06664223536405)(88,0)(89,0)(90,0)(91,0)(92,0)(93,0)(94,0)(95,0)(96,0)(97,0)(98,0)(99,0)(100,0)(101,0)(102,2.63587229104677)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,0)(115,0)(116,0)(117,0)(118,0)(119,0)(120,0)(121,9.58854768240996)(122,0)(123,0)(124,0)(125,0)(126,0)(127,0)(128,0)(129,0)(130,0)(131,0)(132,0)(133,0)(134,0)(135,0)(136,0)(137,0)(138,0)(139,0)(140,0)(141,0)(142,0)(143,0)(144,0)(145,0)(146,0)(147,0)(148,0)(149,0)(150,0)(151,0)(152,0)(153,0)(154,0)(155,0)(156,0)(157,0)(158,0)(159,0)(160,0)(161,0)(162,0)(163,0)(164,0)(165,0)(166,0)(167,0)(168,1.71751220357813)(169,0)(170,0)(171,0)(172,0)(173,0)(174,0)(175,0)(176,0)(177,0)(178,0)(179,0)(180,0)(181,0)(182,0)(183,0)(184,0)(185,0)(186,0)(187,0)(188,0)(189,-3.36573356792156)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,0)(201,2.99151576545102)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,0)(210,0)(211,0)(212,0)(213,0)(214,0)(215,0)(216,0)(217,0)(218,0)(219,0)(220,0)(221,0)(222,0)(223,0)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,0)(249,0)(250,0)(251,0)(252,0)(253,0)(254,0)(255,0)(256,0) 
};
\end{axis}
\end{tikzpicture}%

==> experiments/L0/allPSNR/runs5/tikz/experimentImp7/DataImp.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=300,
ymin=-0.5, ymax=1,
MyAxisStyle,
title={\plottitle},
\extraOptions]
\addplot [
color=blue,
only marks,
mark=*,
mark options={solid},
forget plot
]
coordinates{
 (1,0)(4,-0.0695999394276199)(7,0)(9,0)(10,0)(12,0)(13,0)(14,0)(15,0)(18,0)(19,0)(20,0)(22,-0.325397144964917)(24,-0.222437114161202)(27,2.69838138993768e-06)(30,-0.458098712395639)(32,0.000192153034269999)(38,0.00813338201494163)(41,0.0301709888646802)(45,0.0967498545990705)(47,0.134970580039625)(50,0.162768480981027)(53,0.0188131335424756)(55,0.0967498545990705)(58,-0.0221555624767574)(59,0.0301709888646802)(61,0.0131255515316883)(63,0.124985516871019)(64,0.00275649743648148)(65,0.0015072487694531)(67,0.000395349422376967)(69,7.21386344469386e-05)(70,0)(72,-0.440163708823279)(77,-0.485981971551819)(78,-0.00812305795367584)(79,-0.0131002915544419)(80,-0.0202591550341984)(81,-0.0300375209357634)(83,-0.0581203707857969)(84,-0.0757701120190804)(85,-0.245665183404067)(86,-0.112541249929778)(88,-0.137569334646268)(90,0.336728763898244)(92,-0.04822882790546)(94,0.369040268989762)(95,-0.337328685040946)(100,0.224031897120922)(101,0.226444224251087)(103,-0.0316651937269096)(108,0.104937146022434)(109,0.110795262336184)(113,0.300836257680642)(115,0.486010329187244)(116,0.584566407028203)(119,-0.186604572732246)(120,0.813901689483813)(121,-0.357150888558507)(123,0.674856947770208)(124,0.150119676668311)(125,0.483749822108487)(126,0.384782693123912)(127,0.293587212457236)(130,0.101592198064377)(132,0.0406669100747081)(133,-0.185123753605071)(134,0.0137824871824074)(135,0.00753807422438249)(136,0.00395475535233983)(137,0.00199023901883453)(138,0.000960765171349996)(141,-0.0252341903080991)(142,3.44135375526637e-05)(143,1.34919069496884e-05)(146,1.01478433089448e-06)(147,2.69838138993768e-06)(148,6.88270751053271e-06)(152,0.000192153034269999)(153,0.000398047803766906)(154,0.000790951070467966)(156,-0.370411376528679)(157,0.00483449573653036)(160,0.0203184396128755)(161,0.0301709888646802)(162,0.0429749259879972)(163,0.0587174424914472)(164,0.0769565386247824)(165,0.0967491224482237)(166,0.333696301492757)(167,0.134965183276845)(171,0.159238631219035)(173,0.134174484432091)(175,0.0937351740224526)(178,0.0267184860193798)(187,-0.262291368670687)(189,-0.299055870998371)(192,-0.253491047085545)(198,0.138704259527026)(199,0.178782904957025)(200,0.20351584224579)(202,0.208387347473137)(204,-0.176993891325272)(208,0.0640780829134559)(215,0.00226069011646796)(217,0.000597071705650358)(220,-0.124953071633481)(221,2.52599772464269e-05)(224,0.212724832789729)(227,-0.338652107644404)(228,0)(231,0)(232,0)(233,0)(235,0.188089803670416)(237,-0.351446556893656)(238,0)(239,0)(240,0)(242,0.309247870740155)(243,0.309415840285161)(244,0)(249,0)(250,-0.468233789383588)(251,0)(252,0)(255,0)(256,0) 
};
\end{axis}
\end{tikzpicture}%

==> experiments/L0/allPSNR/runs5/tikz/experimentImp7/IterativeHardCon.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=300,
ymin=-4, ymax=10,
MyAxisStyle,
title={\plottitle},
\extraOptions]
\addplot[ycomb,color=red,dashed,mark=o,mark options={solid}] plot coordinates{ (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0) (21,0) (22,0) (23,0) (24,0) (25,0) (26,0) (27,0) (28,0) (29,0) (30,0) (31,0) (32,0) (33,0) (34,0) (35,0) (36,0) (37,0) (38,0) (39,0) (40,0) (41,0) (42,0) (43,0) (44,0) (45,0) (46,0) (47,0) (48,0) (49,0) (50,2) (51,0) (52,0) (53,0) (54,0) (55,0) (56,0) (57,0) (58,0) (59,0) (60,0) (61,0) (62,0) (63,0) (64,0) (65,0) (66,0) (67,0) (68,0) (69,0) (70,0) (71,0) (72,0) (73,0) (74,0) (75,0) (76,0) (77,0) (78,0) (79,0) (80,0) (81,0) (82,0) (83,0) (84,0) (85,0) (86,0) (87,0) (88,0) (89,0) (90,-2) (91,0) (92,0) (93,0) (94,0) (95,0) (96,0) (97,0) (98,0) (99,0) (100,3) (101,0) (102,0) (103,0) (104,0) (105,0) (106,0) (107,0) (108,0) (109,0) (110,0) (111,0) (112,0) (113,0) (114,0) (115,0) (116,0) (117,0) (118,0) (119,0) (120,10) (121,0) (122,0) (123,0) (124,0) (125,0) (126,0) (127,0) (128,0) (129,0) (130,0) (131,0) (132,0) (133,0) (134,0) (135,0) (136,0) (137,0) (138,0) (139,0) (140,0) (141,0) (142,0) (143,0) (144,0) (145,0) (146,0) (147,0) (148,0) (149,0) (150,0) (151,0) (152,0) (153,0) (154,0) (155,0) (156,0) (157,0) (158,0) (159,0) (160,0) (161,0) (162,0) (163,0) (164,0) (165,0) (166,0) (167,0) (168,0) (169,0) (170,2) (171,0) (172,0) (173,0) (174,0) (175,0) (176,0) (177,0) (178,0) (179,0) (180,0) (181,0) (182,0) (183,0) (184,0) (185,0) (186,0) (187,0) (188,0) (189,0) (190,-4) (191,0) (192,0) (193,0) (194,0) (195,0) (196,0) (197,0) (198,0) (199,0) (200,3) (201,0) (202,0) (203,0) (204,0) (205,0) (206,0) (207,0) (208,0) (209,0) (210,0) (211,0) (212,0) (213,0) (214,0) (215,0) (216,0) (217,0) (218,0) (219,0) (220,0) (221,0) (222,0) (223,0) (224,0) (225,0) (226,0) (227,0) (228,0) (229,0) (230,0) (231,0) (232,0) (233,0) (234,0) (235,0) (236,0) (237,0) (238,0) (239,0) (240,0) (241,0) (242,0) (243,0) (244,0) (245,0) (246,0) (247,0) (248,0) (249,0) (250,0) (251,0) (252,0) (253,0) (254,0) (255,0) (256,0) };

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0,0)(300,0) 
};
\addplot [
color=blue,
only marks,
mark=*,
mark options={solid},
forget plot
]
coordinates{
 (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,-2.69245714199555)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,0)(62,0)(63,0)(64,0)(65,0)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,0)(73,0)(74,0)(75,0)(76,-2.55157093060931)(77,0)(78,0)(79,0)(80,0)(81,0)(82,0)(83,0)(84,0)(85,0)(86,0)(87,0)(88,0)(89,0)(90,0)(91,0)(92,0)(93,0)(94,0)(95,0)(96,0)(97,0)(98,0)(99,0)(100,0)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,0)(115,0)(116,0)(117,0)(118,0)(119,3.11238577787182)(120,0)(121,0)(122,2.02138426718814)(123,0)(124,0)(125,0)(126,0)(127,0)(128,0)(129,0)(130,0)(131,0)(132,0)(133,0)(134,0)(135,0)(136,0)(137,0)(138,0)(139,0)(140,0)(141,0)(142,0)(143,0)(144,0)(145,0)(146,0)(147,0)(148,0)(149,0)(150,0)(151,0)(152,0)(153,0)(154,0)(155,0)(156,0)(157,0)(158,0)(159,0)(160,0)(161,0)(162,0)(163,0)(164,0)(165,0)(166,0)(167,0)(168,2.18988894871529)(169,0)(170,0)(171,0)(172,0)(173,0)(174,0)(175,0)(176,0)(177,0)(178,0)(179,0)(180,0)(181,0)(182,0)(183,0)(184,0)(185,0)(186,0)(187,0)(188,-3.83231878823852)(189,0)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,1.89137062727366)(201,0)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,0)(210,0)(211,0)(212,0)(213,0)(214,0)(215,0)(216,0)(217,0)(218,0)(219,0)(220,0)(221,0)(222,0)(223,0)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,0)(249,0)(250,0)(251,0)(252,0)(253,0)(254,0)(255,0)(256,0) 
};
\end{axis}
\end{tikzpicture}%

==> experiments/L0/allPSNR/runs5/tikz/experimentImp7/IterativeHardLag.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=300,
ymin=-4, ymax=10,
MyAxisStyle,
title={\plottitle},
\extraOptions]
\addplot[ycomb,color=red,dashed,mark=o,mark options={solid}] plot coordinates{ (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0) (21,0) (22,0) (23,0) (24,0) (25,0) (26,0) (27,0) (28,0) (29,0) (30,0) (31,0) (32,0) (33,0) (34,0) (35,0) (36,0) (37,0) (38,0) (39,0) (40,0) (41,0) (42,0) (43,0) (44,0) (45,0) (46,0) (47,0) (48,0) (49,0) (50,2) (51,0) (52,0) (53,0) (54,0) (55,0) (56,0) (57,0) (58,0) (59,0) (60,0) (61,0) (62,0) (63,0) (64,0) (65,0) (66,0) (67,0) (68,0) (69,0) (70,0) (71,0) (72,0) (73,0) (74,0) (75,0) (76,0) (77,0) (78,0) (79,0) (80,0) (81,0) (82,0) (83,0) (84,0) (85,0) (86,0) (87,0) (88,0) (89,0) (90,-2) (91,0) (92,0) (93,0) (94,0) (95,0) (96,0) (97,0) (98,0) (99,0) (100,3) (101,0) (102,0) (103,0) (104,0) (105,0) (106,0) (107,0) (108,0) (109,0) (110,0) (111,0) (112,0) (113,0) (114,0) (115,0) (116,0) (117,0) (118,0) (119,0) (120,10) (121,0) (122,0) (123,0) (124,0) (125,0) (126,0) (127,0) (128,0) (129,0) (130,0) (131,0) (132,0) (133,0) (134,0) (135,0) (136,0) (137,0) (138,0) (139,0) (140,0) (141,0) (142,0) (143,0) (144,0) (145,0) (146,0) (147,0) (148,0) (149,0) (150,0) (151,0) (152,0) (153,0) (154,0) (155,0) (156,0) (157,0) (158,0) (159,0) (160,0) (161,0) (162,0) (163,0) (164,0) (165,0) (166,0) (167,0) (168,0) (169,0) (170,2) (171,0) (172,0) (173,0) (174,0) (175,0) (176,0) (177,0) (178,0) (179,0) (180,0) (181,0) (182,0) (183,0) (184,0) (185,0) (186,0) (187,0) (188,0) (189,0) (190,-4) (191,0) (192,0) (193,0) (194,0) (195,0) (196,0) (197,0) (198,0) (199,0) (200,3) (201,0) (202,0) (203,0) (204,0) (205,0) (206,0) (207,0) (208,0) (209,0) (210,0) (211,0) (212,0) (213,0) (214,0) (215,0) (216,0) (217,0) (218,0) (219,0) (220,0) (221,0) (222,0) (223,0) (224,0) (225,0) (226,0) (227,0) (228,0) (229,0) (230,0) (231,0) (232,0) (233,0) (234,0) (235,0) (236,0) (237,0) (238,0) (239,0) (240,0) (241,0) (242,0) (243,0) (244,0) (245,0) (246,0) (247,0) (248,0) (249,0) (250,0) (251,0) (252,0) (253,0) (254,0) (255,0) (256,0) };

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0,0)(300,0) 
};
\addplot [
color=blue,
only marks,
mark=*,
mark options={solid},
forget plot
]
coordinates{
 (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,-0.20397390438398)(26,-0.718323836314626)(27,-0.815104961518491)(28,-0.679316187653855)(29,-0.408611474748262)(30,-0.0248211716737838)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0.135285288320695)(47,0.689406573019058)(48,0.738678264271554)(49,0.0417377683407974)(50,0)(51,0)(52,0)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,0)(62,0)(63,0)(64,0)(65,1.30821171570596)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,-0.474166326677166)(73,-1.87260400797172)(74,-0.935333245032983)(75,0)(76,0)(77,0)(78,0)(79,0)(80,0)(81,0)(82,0)(83,0)(84,0)(85,0)(86,0)(87,-1.06740007736571)(88,0)(89,0)(90,0)(91,0)(92,0.946632592086412)(93,0)(94,0)(95,0)(96,0)(97,0)(98,0)(99,0.648635833526833)(100,0.321064233021808)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0.463909556544946)(114,2.45303380987115)(115,1.23611652943159)(116,0)(117,0)(118,0)(119,0)(120,0)(121,0)(122,0)(123,0)(124,0)(125,0)(126,1.40909426882751)(127,2.1531258662714)(128,0.865287066548206)(129,0)(130,0)(131,0)(132,0)(133,-1.90409627834791)(134,0)(135,0)(136,0)(137,0)(138,0)(139,0)(140,0)(141,0)(142,0)(143,0)(144,0)(145,0)(146,0.416318011505508)(147,0)(148,0)(149,0)(150,0)(151,0)(152,0)(153,0)(154,0)(155,0)(156,0)(157,0)(158,-0.789413819334554)(159,-1.08046205969581)(160,0)(161,0)(162,0)(163,0.134549891597917)(164,0.392267651363135)(165,0.525165722870732)(166,0.551562427487654)(167,0.502858233387196)(168,0.409635693946535)(169,0.295612563813119)(170,0.17749808239592)(171,0.0672613646430657)(172,0)(173,0)(174,0)(175,0)(176,0)(177,0.100920188831141)(178,0.323618722650657)(179,0)(180,0)(181,0)(182,0)(183,0)(184,0)(185,0)(186,0)(187,0)(188,-0.339248716452729)(189,-1.04423290790445)(190,-1.43745491406891)(191,-1.34840805961495)(192,-0.704476347342292)(193,0)(194,0)(195,0)(196,0)(197,2.68523989258006)(198,0.443749926910525)(199,0)(200,0)(201,0)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,0)(210,0)(211,0)(212,0)(213,0)(214,0)(215,0)(216,0)(217,0)(218,0)(219,0)(220,0)(221,0)(222,0)(223,0)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,-0.768810577202821)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0.759341048838616)(245,1.98138878876114)(246,0)(247,0)(248,0)(249,-2.34156047101976)(250,-0.294850721722632)(251,0)(252,0)(253,0)(254,0)(255,0)(256,0) 
};
\end{axis}
\end{tikzpicture}%

==> experiments/L0/allPSNR/runs5/tikz/experimentImp7/IterativeReweight.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=300,
ymin=-4, ymax=10,
MyAxisStyle,
title={\plottitle},
\extraOptions]
\addplot[ycomb,color=red,dashed,mark=o,mark options={solid}] plot coordinates{ (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0) (21,0) (22,0) (23,0) (24,0) (25,0) (26,0) (27,0) (28,0) (29,0) (30,0) (31,0) (32,0) (33,0) (34,0) (35,0) (36,0) (37,0) (38,0) (39,0) (40,0) (41,0) (42,0) (43,0) (44,0) (45,0) (46,0) (47,0) (48,0) (49,0) (50,2) (51,0) (52,0) (53,0) (54,0) (55,0) (56,0) (57,0) (58,0) (59,0) (60,0) (61,0) (62,0) (63,0) (64,0) (65,0) (66,0) (67,0) (68,0) (69,0) (70,0) (71,0) (72,0) (73,0) (74,0) (75,0) (76,0) (77,0) (78,0) (79,0) (80,0) (81,0) (82,0) (83,0) (84,0) (85,0) (86,0) (87,0) (88,0) (89,0) (90,-2) (91,0) (92,0) (93,0) (94,0) (95,0) (96,0) (97,0) (98,0) (99,0) (100,3) (101,0) (102,0) (103,0) (104,0) (105,0) (106,0) (107,0) (108,0) (109,0) (110,0) (111,0) (112,0) (113,0) (114,0) (115,0) (116,0) (117,0) (118,0) (119,0) (120,10) (121,0) (122,0) (123,0) (124,0) (125,0) (126,0) (127,0) (128,0) (129,0) (130,0) (131,0) (132,0) (133,0) (134,0) (135,0) (136,0) (137,0) (138,0) (139,0) (140,0) (141,0) (142,0) (143,0) (144,0) (145,0) (146,0) (147,0) (148,0) (149,0) (150,0) (151,0) (152,0) (153,0) (154,0) (155,0) (156,0) (157,0) (158,0) (159,0) (160,0) (161,0) (162,0) (163,0) (164,0) (165,0) (166,0) (167,0) (168,0) (169,0) (170,2) (171,0) (172,0) (173,0) (174,0) (175,0) (176,0) (177,0) (178,0) (179,0) (180,0) (181,0) (182,0) (183,0) (184,0) (185,0) (186,0) (187,0) (188,0) (189,0) (190,-4) (191,0) (192,0) (193,0) (194,0) (195,0) (196,0) (197,0) (198,0) (199,0) (200,3) (201,0) (202,0) (203,0) (204,0) (205,0) (206,0) (207,0) (208,0) (209,0) (210,0) (211,0) (212,0) (213,0) (214,0) (215,0) (216,0) (217,0) (218,0) (219,0) (220,0) (221,0) (222,0) (223,0) (224,0) (225,0) (226,0) (227,0) (228,0) (229,0) (230,0) (231,0) (232,0) (233,0) (234,0) (235,0) (236,0) (237,0) (238,0) (239,0) (240,0) (241,0) (242,0) (243,0) (244,0) (245,0) (246,0) (247,0) (248,0) (249,0) (250,0) (251,0) (252,0) (253,0) (254,0) (255,0) (256,0) };

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0,0)(300,0) 
};
\addplot [
color=blue,
only marks,
mark=*,
mark options={solid},
forget plot
]
coordinates{
 (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,-2.76771758305395)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,1.59602441395088)(49,0)(50,0)(51,0)(52,0)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,0)(62,0)(63,0)(64,0)(65,0)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,0)(73,0)(74,0)(75,-2.71940816352269)(76,0)(77,0)(78,0)(79,0)(80,0)(81,0)(82,0)(83,0)(84,0)(85,0)(86,0)(87,0)(88,0)(89,0)(90,0)(91,0)(92,0)(93,0)(94,0)(95,0)(96,0)(97,0)(98,0)(99,0)(100,0)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,4.02392637218304)(115,0)(116,0)(117,0)(118,0)(119,0)(120,0)(121,0)(122,0)(123,0)(124,0)(125,3.32833356364084)(126,0)(127,0)(128,0)(129,0)(130,0)(131,0)(132,0)(133,0)(134,0)(135,0)(136,0)(137,0)(138,0)(139,0)(140,0)(141,0)(142,0)(143,0)(144,0)(145,0)(146,0)(147,0)(148,0)(149,0)(150,0)(151,0)(152,0)(153,0)(154,0)(155,0)(156,0)(157,0)(158,0)(159,0)(160,0)(161,0)(162,0)(163,0)(164,0)(165,0)(166,0)(167,0)(168,0)(169,2.35267634024963)(170,0)(171,0)(172,0)(173,0)(174,0)(175,0)(176,0)(177,0)(178,0)(179,0)(180,0)(181,0)(182,0)(183,0)(184,0)(185,0)(186,0)(187,0)(188,-3.77490997088807)(189,0)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,1.84788746939538)(201,0)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,0)(210,0)(211,0)(212,0)(213,0)(214,0)(215,0)(216,0)(217,0)(218,0)(219,0)(220,0)(221,0)(222,0)(223,0)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,0)(249,0)(250,0)(251,0)(252,0)(253,0)(254,0)(255,0)(256,0) 
};
\end{axis}
\end{tikzpicture}%

==> experiments/L0/allPSNR/runs5/tikz/experimentImp7/L1iBP_YALL.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=300,
ymin=-4, ymax=10,
MyAxisStyle,
title={\plottitle},
\extraOptions]
\addplot[ycomb,color=red,dashed,mark=o,mark options={solid}] plot coordinates{ (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0) (21,0) (22,0) (23,0) (24,0) (25,0) (26,0) (27,0) (28,0) (29,0) (30,0) (31,0) (32,0) (33,0) (34,0) (35,0) (36,0) (37,0) (38,0) (39,0) (40,0) (41,0) (42,0) (43,0) (44,0) (45,0) (46,0) (47,0) (48,0) (49,0) (50,2) (51,0) (52,0) (53,0) (54,0) (55,0) (56,0) (57,0) (58,0) (59,0) (60,0) (61,0) (62,0) (63,0) (64,0) (65,0) (66,0) (67,0) (68,0) (69,0) (70,0) (71,0) (72,0) (73,0) (74,0) (75,0) (76,0) (77,0) (78,0) (79,0) (80,0) (81,0) (82,0) (83,0) (84,0) (85,0) (86,0) (87,0) (88,0) (89,0) (90,-2) (91,0) (92,0) (93,0) (94,0) (95,0) (96,0) (97,0) (98,0) (99,0) (100,3) (101,0) (102,0) (103,0) (104,0) (105,0) (106,0) (107,0) (108,0) (109,0) (110,0) (111,0) (112,0) (113,0) (114,0) (115,0) (116,0) (117,0) (118,0) (119,0) (120,10) (121,0) (122,0) (123,0) (124,0) (125,0) (126,0) (127,0) (128,0) (129,0) (130,0) (131,0) (132,0) (133,0) (134,0) (135,0) (136,0) (137,0) (138,0) (139,0) (140,0) (141,0) (142,0) (143,0) (144,0) (145,0) (146,0) (147,0) (148,0) (149,0) (150,0) (151,0) (152,0) (153,0) (154,0) (155,0) (156,0) (157,0) (158,0) (159,0) (160,0) (161,0) (162,0) (163,0) (164,0) (165,0) (166,0) (167,0) (168,0) (169,0) (170,2) (171,0) (172,0) (173,0) (174,0) (175,0) (176,0) (177,0) (178,0) (179,0) (180,0) (181,0) (182,0) (183,0) (184,0) (185,0) (186,0) (187,0) (188,0) (189,0) (190,-4) (191,0) (192,0) (193,0) (194,0) (195,0) (196,0) (197,0) (198,0) (199,0) (200,3) (201,0) (202,0) (203,0) (204,0) (205,0) (206,0) (207,0) (208,0) (209,0) (210,0) (211,0) (212,0) (213,0) (214,0) (215,0) (216,0) (217,0) (218,0) (219,0) (220,0) (221,0) (222,0) (223,0) (224,0) (225,0) (226,0) (227,0) (228,0) (229,0) (230,0) (231,0) (232,0) (233,0) (234,0) (235,0) (236,0) (237,0) (238,0) (239,0) (240,0) (241,0) (242,0) (243,0) (244,0) (245,0) (246,0) (247,0) (248,0) (249,0) (250,0) (251,0) (252,0) (253,0) (254,0) (255,0) (256,0) };

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0,0)(300,0) 
};
\addplot [
color=blue,
only marks,
mark=*,
mark options={solid},
forget plot
]
coordinates{
 (1,3.12185297583012e-23)(2,3.12185297583012e-23)(3,4.16247063444791e-23)(4,-4.16247063444791e-23)(5,4.16247063444791e-23)(6,-2.08123531720844e-23)(7,0)(8,0)(9,-1.04061765860422e-23)(10,-3.12185297582233e-23)(11,0)(12,0)(13,0)(14,2.79424952752536e-23)(15,6.51350208627456e-23)(16,5.20308829305213e-23)(17,-5.20308829305213e-23)(18,-6.68994774426768e-23)(19,0)(20,0)(21,0)(22,0)(23,0)(24,1.82470461117544e-24)(25,0)(26,0)(27,1.13106500176481e-26)(28,0)(29,-5.53239892833867e-27)(30,4.21690854344184e-26)(31,3.31205653897451e-25)(32,0)(33,0)(34,-1.42602842060839e-23)(35,0)(36,-6.42234983449697e-23)(37,-1.07039163908283e-23)(38,-0.00128578356329966)(39,-0.000467398913174044)(40,6.42234983449697e-23)(41,4.81676237587273e-23)(42,-1.368221106917e-23)(43,1.49349895730348e-24)(44,-1.12123091455679e-25)(45,8.43381706253331e-26)(46,7.13014210279109e-24)(47,-1.45219074438663e-23)(48,6.42234983449697e-23)(49,0.865993244248493)(50,0.736473617499992)(51,0.270325269288883)(52,0.0077777363688224)(53,1.7650995465404e-08)(54,4.71002566849045e-09)(55,1.95219450919938e-08)(56,7.22130475210844e-07)(57,0.00290253307372045)(58,0.00578774176978324)(59,0.00201007212513299)(60,7.32136246832947e-24)(61,3.38441782047566e-23)(62,-3.58013623896947e-24)(63,6.50386036625278e-25)(64,-5.70220191062677e-26)(65,0)(66,3.08812845900681e-23)(67,-5.02483474047693e-23)(68,6.65688105754522e-23)(69,-4.72561078213176e-05)(70,7.18594804510463e-24)(71,3.18930200948491e-23)(72,0)(73,-6.3833926243905e-24)(74,0)(75,-1.42602842060839e-23)(76,-1.04061765860422e-23)(77,6.29685380876838e-23)(78,0.000880177287018197)(79,0.00107680426720282)(80,4.75062900242781e-23)(81,0)(82,8.2803563776811e-24)(83,-1.12123091454691e-25)(84,0)(85,-5.72339712238734e-23)(86,-3.47877282701919e-23)(87,-0.997250251779856)(88,-0.00100600883208843)(89,2.14078327816566e-23)(90,-2.14828384584852e-23)(91,0)(92,0)(93,-1.13106500179668e-26)(94,-4.03464795964776e-25)(95,0)(96,1.42602842061959e-23)(97,-2.6090796202644e-23)(98,4.28156655633132e-23)(99,2.67597909770707e-24)(100,1.93049490525186e-07)(101,0.00283496201370004)(102,0.00221269888789913)(103,9.67658173423263e-06)(104,4.76913290248706e-06)(105,5.35195819541414e-23)(106,0)(107,1.07039163908283e-23)(108,4.97727617137782e-08)(109,8.89508723304488e-06)(110,0.00157456070636259)(111,0.00666009731686742)(112,0.00927259515909813)(113,0.00864478463607839)(114,0.00424626079490051)(115,0.841816289927594)(116,1.1823600324202)(117,0.863402976098652)(118,0.51394269443911)(119,0.371714839278965)(120,0.477817806590347)(121,0.833077887926253)(122,1.21207504302835)(123,1.19264160224611)(124,0.568512341493432)(125,0)(126,0)(127,0)(128,0)(129,0)(130,0)(131,6.42234983449697e-23)(132,-0.0424020171314797)(133,-0.0415757498264249)(134,-3.21117491724849e-23)(135,0)(136,0)(137,0)(138,0)(139,0)(140,0)(141,0.000843544815634044)(142,0.00203434183118338)(143,3.21117491724849e-23)(144,0)(145,0)(146,5.67883373421435e-23)(147,0)(148,1.368221106917e-23)(149,0)(150,-1.60558745862424e-23)(151,2.14078327816566e-23)(152,9.97874853436243e-07)(153,-8.02793729312122e-24)(154,-2.736442213834e-23)(155,3.42055276730952e-24)(156,0)(157,-2.98699791452906e-24)(158,-1.30077207325056e-24)(159,-3.90472664977576e-23)(160,1.60558745862424e-23)(161,-0.00686973869109693)(162,4.88090831222003e-24)(163,0)(164,3.4205527672925e-24)(165,0)(166,1.87407810779383e-23)(167,-6.51350208631934e-23)(168,1.67172083206916e-23)(169,0.447480031594024)(170,1.07494305778428)(171,0.490754150989439)(172,0.000178056781415626)(173,1.69220891023777e-23)(174,3.38441782047566e-23)(175,-1.51320209828933e-23)(176,7.13014210278565e-24)(177,6.62411307839035e-25)(178,0)(179,6.62411307782905e-25)(180,1.08388713092147e-25)(181,2.46867483489903e-25)(182,0)(183,0)(184,0)(185,0)(186,9.08122621461599e-24)(187,3.7463707367899e-23)(188,-0.0650094219437749)(189,-1.86698278758458)(190,-1.83816484295275)(191,6.55614878938233e-23)(192,4.16247063441676e-23)(193,1.04061765861298e-23)(194,-2.98699791456801e-24)(195,-5.02463805865463e-25)(196,3.56507105154873e-24)(197,-3.02640419657866e-23)(198,5.22813108041356e-07)(199,0.224054702149018)(200,1.71413377429419)(201,0.901125848988469)(202,-5.20308829302098e-23)(203,1.6958245552865e-23)(204,-2.98699791449073e-24)(205,-2.26213001128356e-26)(206,2.89036568457263e-25)(207,1.36822110691505e-23)(208,-2.18029974145977e-23)(209,-3.38441782047566e-23)(210,-1.05813464417604e-06)(211,-0.00316944833613152)(212,-1.24626837087588e-06)(213,5.88715401495556e-23)(214,0)(215,-6.84110553457527e-24)(216,-1.368221106917e-23)(217,7.13014210304203e-24)(218,-4.21690854265202e-26)(219,1.03885956236924e-25)(220,1.49349895726454e-24)(221,-1.42602842060838e-23)(222,-6.55206896606955e-24)(223,-1.42602842060841e-23)(224,0)(225,-3.44570614029673e-23)(226,1.63698337871984e-07)(227,7.95220351568125e-07)(228,-6.68994774426768e-23)(229,-6.84028004251426e-23)(230,-3.10138313607285e-23)(231,5.3482212802399e-23)(232,3.08781035600503e-24)(233,-1.26310574481012e-24)(234,-2.19203983614249e-24)(235,1.23433741511308e-25)(236,0)(237,-4.52426002244059e-26)(238,0)(239,0)(240,-7.02613213673347e-26)(241,-1.05422713582089e-25)(242,3.73374739326399e-24)(243,-1.42602842060839e-23)(244,0)(245,-3.12185297584034e-23)(246,1.42602842060839e-23)(247,-1.56092648791627e-23)(248,0)(249,0)(250,-6.2509533689163e-24)(251,5.1185350917669e-25)(252,1.23433741550426e-25)(253,0)(254,0)(255,0)(256,1.34898067307275e-24) 
};
\end{axis}
\end{tikzpicture}%

==> experiments/L0/allPSNR/runs5/tikz/experimentImp7/L1iSpars_DirectADMM.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=300,
ymin=-5, ymax=10,
MyAxisStyle,
title={\plottitle},
\extraOptions]
\addplot[ycomb,color=red,dashed,mark=o,mark options={solid}] plot coordinates{ (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0) (21,0) (22,0) (23,0) (24,0) (25,0) (26,0) (27,0) (28,0) (29,0) (30,0) (31,0) (32,0) (33,0) (34,0) (35,0) (36,0) (37,0) (38,0) (39,0) (40,0) (41,0) (42,0) (43,0) (44,0) (45,0) (46,0) (47,0) (48,0) (49,0) (50,2) (51,0) (52,0) (53,0) (54,0) (55,0) (56,0) (57,0) (58,0) (59,0) (60,0) (61,0) (62,0) (63,0) (64,0) (65,0) (66,0) (67,0) (68,0) (69,0) (70,0) (71,0) (72,0) (73,0) (74,0) (75,0) (76,0) (77,0) (78,0) (79,0) (80,0) (81,0) (82,0) (83,0) (84,0) (85,0) (86,0) (87,0) (88,0) (89,0) (90,-2) (91,0) (92,0) (93,0) (94,0) (95,0) (96,0) (97,0) (98,0) (99,0) (100,3) (101,0) (102,0) (103,0) (104,0) (105,0) (106,0) (107,0) (108,0) (109,0) (110,0) (111,0) (112,0) (113,0) (114,0) (115,0) (116,0) (117,0) (118,0) (119,0) (120,10) (121,0) (122,0) (123,0) (124,0) (125,0) (126,0) (127,0) (128,0) (129,0) (130,0) (131,0) (132,0) (133,0) (134,0) (135,0) (136,0) (137,0) (138,0) (139,0) (140,0) (141,0) (142,0) (143,0) (144,0) (145,0) (146,0) (147,0) (148,0) (149,0) (150,0) (151,0) (152,0) (153,0) (154,0) (155,0) (156,0) (157,0) (158,0) (159,0) (160,0) (161,0) (162,0) (163,0) (164,0) (165,0) (166,0) (167,0) (168,0) (169,0) (170,2) (171,0) (172,0) (173,0) (174,0) (175,0) (176,0) (177,0) (178,0) (179,0) (180,0) (181,0) (182,0) (183,0) (184,0) (185,0) (186,0) (187,0) (188,0) (189,0) (190,-4) (191,0) (192,0) (193,0) (194,0) (195,0) (196,0) (197,0) (198,0) (199,0) (200,3) (201,0) (202,0) (203,0) (204,0) (205,0) (206,0) (207,0) (208,0) (209,0) (210,0) (211,0) (212,0) (213,0) (214,0) (215,0) (216,0) (217,0) (218,0) (219,0) (220,0) (221,0) (222,0) (223,0) (224,0) (225,0) (226,0) (227,0) (228,0) (229,0) (230,0) (231,0) (232,0) (233,0) (234,0) (235,0) (236,0) (237,0) (238,0) (239,0) (240,0) (241,0) (242,0) (243,0) (244,0) (245,0) (246,0) (247,0) (248,0) (249,0) (250,0) (251,0) (252,0) (253,0) (254,0) (255,0) (256,0) };

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0,0)(300,0) 
};
\addplot [
color=blue,
only marks,
mark=*,
mark options={solid},
forget plot
]
coordinates{
 (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,0)(62,0)(63,0)(64,0)(65,0)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,0)(73,0)(74,0)(75,0)(76,0)(77,0)(78,0)(79,0)(80,0)(81,0)(82,0)(83,0)(84,0)(85,0)(86,0)(87,-1.12228570991911)(88,0)(89,0)(90,0)(91,0)(92,0)(93,0)(94,0)(95,0)(96,0)(97,0)(98,0)(99,0)(100,0)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,1.74377085316603)(114,0)(115,0)(116,0)(117,0)(118,0)(119,0)(120,0)(121,7.86426584749722)(122,0)(123,0)(124,0)(125,0)(126,0)(127,0)(128,0)(129,0)(130,0)(131,0)(132,0)(133,0)(134,0)(135,0)(136,0)(137,0)(138,0)(139,0)(140,0)(141,0)(142,0)(143,0)(144,0)(145,0)(146,0)(147,0)(148,0)(149,0)(150,0)(151,0)(152,0)(153,0)(154,0)(155,0)(156,0)(157,0)(158,0)(159,0)(160,0)(161,0)(162,0)(163,0)(164,0)(165,0)(166,0)(167,0)(168,0)(169,0)(170,1.99866418971973)(171,0)(172,0)(173,0)(174,0)(175,0)(176,0)(177,0)(178,0)(179,0)(180,0)(181,0)(182,0)(183,0)(184,0)(185,0)(186,0)(187,0)(188,0)(189,0)(190,0)(191,-4.5730677515115)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,1.13647243286549)(199,2.29105256272266)(200,0)(201,0)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,0)(210,0)(211,0)(212,0)(213,0)(214,0)(215,0)(216,0)(217,0)(218,0)(219,0)(220,0)(221,0)(222,0)(223,0)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,0)(249,0)(250,0)(251,0)(252,0)(253,0)(254,0)(255,0)(256,0) 
};
\end{axis}
\end{tikzpicture}%

==> experiments/L0/allPSNR/runs5/tikz/experimentImp7/L1iSpars_PottsADMM.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=300,
ymin=-4, ymax=12,
MyAxisStyle,
title={\plottitle},
\extraOptions]
\addplot[ycomb,color=red,dashed,mark=o,mark options={solid}] plot coordinates{ (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0) (21,0) (22,0) (23,0) (24,0) (25,0) (26,0) (27,0) (28,0) (29,0) (30,0) (31,0) (32,0) (33,0) (34,0) (35,0) (36,0) (37,0) (38,0) (39,0) (40,0) (41,0) (42,0) (43,0) (44,0) (45,0) (46,0) (47,0) (48,0) (49,0) (50,2) (51,0) (52,0) (53,0) (54,0) (55,0) (56,0) (57,0) (58,0) (59,0) (60,0) (61,0) (62,0) (63,0) (64,0) (65,0) (66,0) (67,0) (68,0) (69,0) (70,0) (71,0) (72,0) (73,0) (74,0) (75,0) (76,0) (77,0) (78,0) (79,0) (80,0) (81,0) (82,0) (83,0) (84,0) (85,0) (86,0) (87,0) (88,0) (89,0) (90,-2) (91,0) (92,0) (93,0) (94,0) (95,0) (96,0) (97,0) (98,0) (99,0) (100,3) (101,0) (102,0) (103,0) (104,0) (105,0) (106,0) (107,0) (108,0) (109,0) (110,0) (111,0) (112,0) (113,0) (114,0) (115,0) (116,0) (117,0) (118,0) (119,0) (120,10) (121,0) (122,0) (123,0) (124,0) (125,0) (126,0) (127,0) (128,0) (129,0) (130,0) (131,0) (132,0) (133,0) (134,0) (135,0) (136,0) (137,0) (138,0) (139,0) (140,0) (141,0) (142,0) (143,0) (144,0) (145,0) (146,0) (147,0) (148,0) (149,0) (150,0) (151,0) (152,0) (153,0) (154,0) (155,0) (156,0) (157,0) (158,0) (159,0) (160,0) (161,0) (162,0) (163,0) (164,0) (165,0) (166,0) (167,0) (168,0) (169,0) (170,2) (171,0) (172,0) (173,0) (174,0) (175,0) (176,0) (177,0) (178,0) (179,0) (180,0) (181,0) (182,0) (183,0) (184,0) (185,0) (186,0) (187,0) (188,0) (189,0) (190,-4) (191,0) (192,0) (193,0) (194,0) (195,0) (196,0) (197,0) (198,0) (199,0) (200,3) (201,0) (202,0) (203,0) (204,0) (205,0) (206,0) (207,0) (208,0) (209,0) (210,0) (211,0) (212,0) (213,0) (214,0) (215,0) (216,0) (217,0) (218,0) (219,0) (220,0) (221,0) (222,0) (223,0) (224,0) (225,0) (226,0) (227,0) (228,0) (229,0) (230,0) (231,0) (232,0) (233,0) (234,0) (235,0) (236,0) (237,0) (238,0) (239,0) (240,0) (241,0) (242,0) (243,0) (244,0) (245,0) (246,0) (247,0) (248,0) (249,0) (250,0) (251,0) (252,0) (253,0) (254,0) (255,0) (256,0) };

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0,0)(300,0) 
};
\addplot [
color=blue,
only marks,
mark=*,
mark options={solid},
forget plot
]
coordinates{
 (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,1.99998185159312)(51,0)(52,0)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,0)(62,0)(63,0)(64,0)(65,0)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,0)(73,0)(74,0)(75,0)(76,0)(77,0)(78,0)(79,0)(80,0)(81,0)(82,0)(83,0)(84,0)(85,0)(86,0)(87,0)(88,0)(89,-1.63207138818286)(90,0)(91,0)(92,0)(93,0)(94,0)(95,0)(96,0)(97,0)(98,0)(99,0)(100,2.88206671368386)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,0)(114,0)(115,0)(116,0)(117,0)(118,0)(119,0)(120,10.0001428443929)(121,0)(122,0)(123,0)(124,0)(125,0)(126,0)(127,0)(128,0)(129,0)(130,0)(131,0)(132,0)(133,0)(134,0)(135,0)(136,0)(137,0)(138,0)(139,0)(140,0)(141,0)(142,0)(143,0)(144,0)(145,0)(146,0)(147,0)(148,0)(149,0)(150,0)(151,0)(152,0)(153,0)(154,0)(155,0)(156,0)(157,0)(158,0)(159,0)(160,0)(161,0)(162,0)(163,0)(164,0)(165,0)(166,0)(167,0)(168,0)(169,0)(170,2.00001717994589)(171,0)(172,0)(173,0)(174,0)(175,0)(176,0)(177,0)(178,0)(179,0)(180,0)(181,0)(182,0)(183,0)(184,0)(185,0)(186,0)(187,0)(188,0)(189,0)(190,-3.99999055905934)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,0)(200,2.99998017157071)(201,0)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,0)(210,0)(211,0)(212,0)(213,0)(214,0)(215,0)(216,0)(217,0)(218,0)(219,0)(220,0)(221,0)(222,0)(223,0)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,0)(249,0)(250,0)(251,0)(252,0)(253,0)(254,0)(255,0)(256,0) 
};
\end{axis}
\end{tikzpicture}%

==> experiments/L0/allPSNR/runs5/tikz/experimentImp7/OMP.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=300,
ymin=-4, ymax=10,
MyAxisStyle,
title={\plottitle},
\extraOptions]
\addplot[ycomb,color=red,dashed,mark=o,mark options={solid}] plot coordinates{ (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0) (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0) (21,0) (22,0) (23,0) (24,0) (25,0) (26,0) (27,0) (28,0) (29,0) (30,0) (31,0) (32,0) (33,0) (34,0) (35,0) (36,0) (37,0) (38,0) (39,0) (40,0) (41,0) (42,0) (43,0) (44,0) (45,0) (46,0) (47,0) (48,0) (49,0) (50,2) (51,0) (52,0) (53,0) (54,0) (55,0) (56,0) (57,0) (58,0) (59,0) (60,0) (61,0) (62,0) (63,0) (64,0) (65,0) (66,0) (67,0) (68,0) (69,0) (70,0) (71,0) (72,0) (73,0) (74,0) (75,0) (76,0) (77,0) (78,0) (79,0) (80,0) (81,0) (82,0) (83,0) (84,0) (85,0) (86,0) (87,0) (88,0) (89,0) (90,-2) (91,0) (92,0) (93,0) (94,0) (95,0) (96,0) (97,0) (98,0) (99,0) (100,3) (101,0) (102,0) (103,0) (104,0) (105,0) (106,0) (107,0) (108,0) (109,0) (110,0) (111,0) (112,0) (113,0) (114,0) (115,0) (116,0) (117,0) (118,0) (119,0) (120,10) (121,0) (122,0) (123,0) (124,0) (125,0) (126,0) (127,0) (128,0) (129,0) (130,0) (131,0) (132,0) (133,0) (134,0) (135,0) (136,0) (137,0) (138,0) (139,0) (140,0) (141,0) (142,0) (143,0) (144,0) (145,0) (146,0) (147,0) (148,0) (149,0) (150,0) (151,0) (152,0) (153,0) (154,0) (155,0) (156,0) (157,0) (158,0) (159,0) (160,0) (161,0) (162,0) (163,0) (164,0) (165,0) (166,0) (167,0) (168,0) (169,0) (170,2) (171,0) (172,0) (173,0) (174,0) (175,0) (176,0) (177,0) (178,0) (179,0) (180,0) (181,0) (182,0) (183,0) (184,0) (185,0) (186,0) (187,0) (188,0) (189,0) (190,-4) (191,0) (192,0) (193,0) (194,0) (195,0) (196,0) (197,0) (198,0) (199,0) (200,3) (201,0) (202,0) (203,0) (204,0) (205,0) (206,0) (207,0) (208,0) (209,0) (210,0) (211,0) (212,0) (213,0) (214,0) (215,0) (216,0) (217,0) (218,0) (219,0) (220,0) (221,0) (222,0) (223,0) (224,0) (225,0) (226,0) (227,0) (228,0) (229,0) (230,0) (231,0) (232,0) (233,0) (234,0) (235,0) (236,0) (237,0) (238,0) (239,0) (240,0) (241,0) (242,0) (243,0) (244,0) (245,0) (246,0) (247,0) (248,0) (249,0) (250,0) (251,0) (252,0) (253,0) (254,0) (255,0) (256,0) };

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0,0)(300,0) 
};
\addplot [
color=blue,
only marks,
mark=*,
mark options={solid},
forget plot
]
coordinates{
 (1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,-2.69245714199555)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,0)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,0)(52,0)(53,0)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,0)(62,0)(63,0)(64,0)(65,0)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,0)(73,0)(74,0)(75,0)(76,0)(77,-2.30183301564383)(78,0)(79,0)(80,0)(81,0)(82,0)(83,0)(84,0)(85,0)(86,0)(87,0)(88,0)(89,0)(90,0)(91,0)(92,0)(93,0)(94,0)(95,0)(96,0)(97,0)(98,0)(99,0)(100,0)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,3.12325180154676)(113,0)(114,0)(115,0)(116,0)(117,0)(118,0)(119,0)(120,0)(121,0)(122,3.84038931238583)(123,0)(124,0)(125,0)(126,0)(127,0)(128,0)(129,0)(130,0)(131,0)(132,0)(133,0)(134,0)(135,0)(136,0)(137,0)(138,0)(139,0)(140,0)(141,0)(142,0)(143,0)(144,0)(145,0)(146,0)(147,0)(148,0)(149,0)(150,0)(151,0)(152,0)(153,0)(154,0)(155,0)(156,0)(157,0)(158,0)(159,0)(160,0)(161,0)(162,0)(163,0)(164,0)(165,0)(166,0)(167,1.96314611819079)(168,0)(169,0)(170,0)(171,0)(172,0)(173,0)(174,0)(175,0)(176,0)(177,0)(178,0)(179,0)(180,0)(181,0)(182,0)(183,0)(184,0)(185,0)(186,0)(187,0)(188,-3.95963021524991)(189,0)(190,0)(191,0)(192,0)(193,0)(194,0)(195,0)(196,0)(197,0)(198,0)(199,2.00737613061101)(200,0)(201,0)(202,0)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,0)(210,0)(211,0)(212,0)(213,0)(214,0)(215,0)(216,0)(217,0)(218,0)(219,0)(220,0)(221,0)(222,0)(223,0)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,0)(231,0)(232,0)(233,0)(234,0)(235,0)(236,0)(237,0)(238,0)(239,0)(240,0)(241,0)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,0)(249,0)(250,0)(251,0)(252,0)(253,0)(254,0)(255,0)(256,0) 
};
\end{axis}
\end{tikzpicture}%

==> experiments/L0/allPSNR/runs5/tikz/lCurveNoisetype1.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}

\begin{tikzpicture}

\begin{semilogyaxis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=10,
ymin=0.265552863788434, ymax=5.02648507647743,
yminorticks=true,
legend style={align=left},
MyAxisStyle,
title={\plottitle},
\extraOptions]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (0,5.02648507647743)(1,1.13583425603249)(2,1.05081277940078)(3,0.676711563950321)(4,0.590688820672194)(5,0.458911278011727)(6,0.361599813402966)(7,0.288500006184523)(8,0.280195836538383)(9,0.265552863788434)(10,0.27122681860247) 
};
\addlegendentry{iPotts based};

\addplot [
color=green!50!black,
solid,
mark=x,
mark options={solid}
]
coordinates{
 (0,5.02648507647743)(1,1.20751175423534)(2,1.03623672971909)(3,0.852035112449345)(4,0.697755942786074)(5,0.567565002236034)(6,0.465549362684694)(7,0.384393749844546)(8,0.341965712388494)(9,0.3228047996263)(10,0.307510774271199) 
};
\addlegendentry{OMP};

\addplot [
color=red,
solid,
mark=+,
mark options={solid}
]
coordinates{
 (0,5.02648507647743)(1,2.29672876039551)(2,1.15194971033703)(3,0.784807085773861)(4,0.743216124701546)(5,0.498658031449839)(6,0.486233098755975)(7,0.304536442508184)(8,0.297670238626809)(9,0.297695916029016)(10,0.297694131659949) 
};
\addlegendentry{IRL1};

\addplot [
color=mycolor1,
solid,
mark=asterisk,
mark options={solid}
]
coordinates{
 (0,5.02648507647743)(1,1.20751175423534)(2,0.995115815111827)(3,0.77666772820638)(4,0.68485149093355)(5,0.615716989034622)(6,0.518482537455823)(7,0.416714472092372)(8,0.333572091192069)(9,0.315072885483047)(10,0.295202821618507) 
};
\addlegendentry{IHT-M};

\end{semilogyaxis}
\end{tikzpicture}%

==> experiments/L0/energy/demoADMMEnergy.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{semilogxaxis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.001, xmax=10,
xminorticks=true,
ymin=0, ymax=3,
legend style={at={(0.03,0.97)},anchor=north west,align=left},
MyAxisStyle,
title={\plottitle}]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (0.001,0.100222442857688)(0.00162377673918872,0.130044761898829)(0.00263665089873036,0.163645874121925)(0.0042813323987194,0.191420362715095)(0.00695192796177561,0.224641667058485)(0.0112883789168469,0.263303122036062)(0.0183298071083244,0.317133682911229)(0.0297635144163132,0.397973172790345)(0.0483293023857175,0.527239913146773)(0.0784759970351461,0.711154350279238)(0.127427498570313,0.924204925042849)(0.206913808111479,1.04548772793932)(0.335981828628378,1.18743328122089)(0.545559478116852,1.40628893445207)(0.885866790410082,1.75743527750557)(1.43844988828766,2.45517631726791)(2.33572146909012,2.79991505277133)(3.79269019073225,2.7647742897183)(6.15848211066026,2.83373425054518)(10,2.78463168283138) 
};
\addlegendentry{iPotts-based};

\addplot [
color=green!50!black,
solid,
mark=x,
mark options={solid}
]
coordinates{
 (0.001,0.0896416776129664)(0.00162377673918872,0.130782005099702)(0.00263665089873036,0.171521171292151)(0.0042813323987194,0.201077582134317)(0.00695192796177561,0.237331542179857)(0.0112883789168469,0.285605323916195)(0.0183298071083244,0.357893360816685)(0.0297635144163132,0.469598850019643)(0.0483293023857175,0.646270335731638)(0.0784759970351461,0.849831768663311)(0.127427498570313,0.996468018040267)(0.206913808111479,1.10238250059031)(0.335981828628378,1.30866707331305)(0.545559478116852,1.70102549002036)(0.885866790410082,2.1898689904764)(1.43844988828766,2.79365857081443)(2.33572146909012,2.79991505277133)(3.79269019073225,2.7647742897183)(6.15848211066026,2.83373425054518)(10,2.78463168283138) 
};
\addlegendentry{Direct ADMM};

\end{semilogxaxis}
\end{tikzpicture}%
